On the non-uniformity of the 2026 FIFA World Cup draw

The group stage of a sports tournament is often made more appealing by introducing additional constraints in the group draw that promote an attractive and balanced group composition. For example, the number of intra-regional group matches is minimised in several world championships. Under such constraints, the traditional draw procedure may become non-uniform, meaning that the feasible allocations of the teams into groups are not equally likely to occur. Our paper quantifies this non-uniformity of the 2026 FIFA World Cup draw for the official draw procedure, as well as for 47 reasonable alternatives implied by all permutations of the four pots and two group labelling policies. We show why simulating with a recursive backtracking algorithm is intractable, and propose a workable implementation using integer programming. The official draw mechanism is found to be optimal based on two of five non-uniformity measures, including the average distortion of the 771 non-zero assignment probabilities. Nonetheless, non-uniformity can be more than halved if the organiser aims to treat the best teams drawn from the first pot equally.

==> (inline-0) <==
\begin{tabular}[t]{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\rotatebox{90}{ } & \rotatebox{90}{Croatia} & \rotatebox{90}{Morocco} & \rotatebox{90}{Colombia} & \rotatebox{90}{Uruguay} & \rotatebox{90}{Switzerland} & \rotatebox{90}{Japan} & \rotatebox{90}{Senegal} & \rotatebox{90}{Iran} & \rotatebox{90}{South Korea} & \rotatebox{90}{Ecuador} & \rotatebox{90}{Austria} & \rotatebox{90}{Australia} & \rotatebox{90}{Norway} & \rotatebox{90}{Panama} & \rotatebox{90}{Egypt} & \rotatebox{90}{Algeria} & \rotatebox{90}{Scotland} & \rotatebox{90}{Paraguay} & \rotatebox{90}{Tunisia} & \rotatebox{90}{Ivory Coast} & \rotatebox{90}{Uzbekistan} & \rotatebox{90}{Qatar} & \rotatebox{90}{Saudi Arabia} & \rotatebox{90}{South Africa} & \rotatebox{90}{Jordan} & \rotatebox{90}{Cape Verde} & \rotatebox{90}{Ghana} & \rotatebox{90}{Cura{\c c}ao} & \rotatebox{90}{Haiti} & \rotatebox{90}{New Zealand} & \rotatebox{90}{UEFA Path A} & \rotatebox{90}{UEFA Path B} & \rotatebox{90}{UEFA Path C} & \rotatebox{90}{UEFA Path D} & \rotatebox{90}{IC Path 1} & \rotatebox{90}{IC Path 2}\\
\bottomrule
Canada & \cellcolor[HTML]{FFFBFB}{\textcolor[HTML]{4D4D4D}{$-$0.10}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.28}} & \cellcolor[HTML]{F8FFF8}{\textcolor[HTML]{4D4D4D}{0.14}} & \cellcolor[HTML]{F9FFF9}{\textcolor[HTML]{4D4D4D}{0.12}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.09}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.15}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.28}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.18}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.14}} & \cellcolor[HTML]{F9FFF9}{\textcolor[HTML]{4D4D4D}{0.12}} & \cellcolor[HTML]{FFFBFB}{\textcolor[HTML]{4D4D4D}{$-$0.11}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.17}} & \cellcolor[HTML]{FFD6D6}{\textcolor[HTML]{4D4D4D}{$-$1.22}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.05}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.05}} & \cellcolor[HTML]{FFD5D5}{\textcolor[HTML]{4D4D4D}{$-$1.24}} & \cellcolor[HTML]{C7FFC7}{\textcolor[HTML]{4D4D4D}{1.19}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.04}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.04}} & \cellcolor[HTML]{EFFFEF}{\textcolor[HTML]{4D4D4D}{0.33}} & \cellcolor[HTML]{EFFFEF}{\textcolor[HTML]{4D4D4D}{0.33}} & \cellcolor[HTML]{EEFFEE}{\textcolor[HTML]{4D4D4D}{0.35}} & \cellcolor[HTML]{FBFFFB}{\textcolor[HTML]{4D4D4D}{0.07}} & \cellcolor[HTML]{FFBABA}{\textcolor[HTML]{4D4D4D}{$-$2.06}} & \cellcolor[HTML]{FFAFAF}{\textcolor[HTML]{4D4D4D}{$-$2.38}} & \cellcolor[HTML]{FFAEAE}{\textcolor[HTML]{4D4D4D}{$-$2.41}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{AAFFAA}{\textcolor[HTML]{4D4D4D}{1.83}} & \cellcolor[HTML]{C4FFC4}{\textcolor[HTML]{4D4D4D}{1.28}} & \cellcolor[HTML]{C4FFC4}{\textcolor[HTML]{4D4D4D}{1.26}} & \cellcolor[HTML]{C5FFC5}{\textcolor[HTML]{4D4D4D}{1.25}} & \cellcolor[HTML]{C5FFC5}{\textcolor[HTML]{4D4D4D}{1.24}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Mexico & \cellcolor[HTML]{FFFBFB}{\textcolor[HTML]{4D4D4D}{$-$0.10}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.28}} & \cellcolor[HTML]{F9FFF9}{\textcolor[HTML]{4D4D4D}{0.11}} & \cellcolor[HTML]{F9FFF9}{\textcolor[HTML]{4D4D4D}{0.12}} & \cellcolor[HTML]{FFFBFB}{\textcolor[HTML]{4D4D4D}{$-$0.10}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.17}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.28}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.16}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.14}} & \cellcolor[HTML]{F9FFF9}{\textcolor[HTML]{4D4D4D}{0.13}} & \cellcolor[HTML]{FFFBFB}{\textcolor[HTML]{4D4D4D}{$-$0.10}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.15}} & \cellcolor[HTML]{D9FFD9}{\textcolor[HTML]{4D4D4D}{0.82}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.03}} & \cellcolor[HTML]{FEFFFE}{\textcolor[HTML]{4D4D4D}{0.02}} & \cellcolor[HTML]{D8FFD8}{\textcolor[HTML]{4D4D4D}{0.83}} & \cellcolor[HTML]{E6FFE6}{\textcolor[HTML]{4D4D4D}{0.53}} & \cellcolor[HTML]{FEFFFE}{\textcolor[HTML]{4D4D4D}{0.02}} & \cellcolor[HTML]{FEFFFE}{\textcolor[HTML]{4D4D4D}{0.00}} & \cellcolor[HTML]{FFE6E6}{\textcolor[HTML]{4D4D4D}{$-$0.75}} & \cellcolor[HTML]{FFE6E6}{\textcolor[HTML]{4D4D4D}{$-$0.75}} & \cellcolor[HTML]{FFE5E5}{\textcolor[HTML]{4D4D4D}{$-$0.76}} & \cellcolor[HTML]{FEFFFE}{\textcolor[HTML]{4D4D4D}{0.01}} & \cellcolor[HTML]{FF8686}{\textcolor[HTML]{4D4D4D}{$-$3.62}} & \cellcolor[HTML]{FF7F7F}{\textcolor[HTML]{4D4D4D}{$-$3.83}} & \cellcolor[HTML]{FF7F7F}{\textcolor[HTML]{4D4D4D}{$-$3.82}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{D9FFD9}{\textcolor[HTML]{4D4D4D}{0.81}} & \cellcolor[HTML]{86FF86}{\textcolor[HTML]{4D4D4D}{2.62}} & \cellcolor[HTML]{87FF87}{\textcolor[HTML]{4D4D4D}{2.59}} & \cellcolor[HTML]{86FF86}{\textcolor[HTML]{4D4D4D}{2.62}} & \cellcolor[HTML]{86FF86}{\textcolor[HTML]{4D4D4D}{2.62}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
United States & \cellcolor[HTML]{FFEAEA}{\textcolor[HTML]{4D4D4D}{$-$0.62}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{B3FFB3}{\textcolor[HTML]{4D4D4D}{1.63}} & \cellcolor[HTML]{B3FFB3}{\textcolor[HTML]{4D4D4D}{1.63}} & \cellcolor[HTML]{FFEAEA}{\textcolor[HTML]{4D4D4D}{$-$0.60}} & \cellcolor[HTML]{FFE9E9}{\textcolor[HTML]{4D4D4D}{$-$0.65}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.21}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.67}} & \cellcolor[HTML]{FFE9E9}{\textcolor[HTML]{4D4D4D}{$-$0.66}} & \cellcolor[HTML]{B3FFB3}{\textcolor[HTML]{4D4D4D}{1.64}} & \cellcolor[HTML]{FFEBEB}{\textcolor[HTML]{4D4D4D}{$-$0.58}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.69}} & \cellcolor[HTML]{FFCDCD}{\textcolor[HTML]{4D4D4D}{$-$1.48}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFFEFE}{\textcolor[HTML]{4D4D4D}{$-$0.02}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.03}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.45}} & \cellcolor[HTML]{E1FFE1}{\textcolor[HTML]{4D4D4D}{0.63}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.06}} & \cellcolor[HTML]{FFFEFE}{\textcolor[HTML]{4D4D4D}{$-$0.01}} & \cellcolor[HTML]{D9FFD9}{\textcolor[HTML]{4D4D4D}{0.82}} & \cellcolor[HTML]{DAFFDA}{\textcolor[HTML]{4D4D4D}{0.79}} & \cellcolor[HTML]{D9FFD9}{\textcolor[HTML]{4D4D4D}{0.82}} & \cellcolor[HTML]{FFFEFE}{\textcolor[HTML]{4D4D4D}{$-$0.02}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.13}} & \cellcolor[HTML]{FFDEDE}{\textcolor[HTML]{4D4D4D}{$-$0.96}} & \cellcolor[HTML]{FFDEDE}{\textcolor[HTML]{4D4D4D}{$-$0.97}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.04}} & \cellcolor[HTML]{E7FFE7}{\textcolor[HTML]{4D4D4D}{0.50}} & \cellcolor[HTML]{E7FFE7}{\textcolor[HTML]{4D4D4D}{0.51}} & \cellcolor[HTML]{E7FFE7}{\textcolor[HTML]{4D4D4D}{0.51}} & \cellcolor[HTML]{E7FFE7}{\textcolor[HTML]{4D4D4D}{0.50}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Spain & \cellcolor[HTML]{C9FFC9}{\textcolor[HTML]{4D4D4D}{1.16}} & \cellcolor[HTML]{FFF0F0}{\textcolor[HTML]{4D4D4D}{$-$0.44}} & \cellcolor[HTML]{FFE0E0}{\textcolor[HTML]{4D4D4D}{$-$0.91}} & \cellcolor[HTML]{FFE0E0}{\textcolor[HTML]{4D4D4D}{$-$0.91}} & \cellcolor[HTML]{C9FFC9}{\textcolor[HTML]{4D4D4D}{1.16}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.02}} & \cellcolor[HTML]{FFF0F0}{\textcolor[HTML]{4D4D4D}{$-$0.42}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.06}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.03}} & \cellcolor[HTML]{FFDEDE}{\textcolor[HTML]{4D4D4D}{$-$0.96}} & \cellcolor[HTML]{C9FFC9}{\textcolor[HTML]{4D4D4D}{1.17}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.05}} & \cellcolor[HTML]{BCFFBC}{\textcolor[HTML]{4D4D4D}{1.45}} & \cellcolor[HTML]{FFE9E9}{\textcolor[HTML]{4D4D4D}{$-$0.66}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{BDFFBD}{\textcolor[HTML]{4D4D4D}{1.43}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.27}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.27}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.25}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.21}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.17}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.27}} & \cellcolor[HTML]{E4FFE4}{\textcolor[HTML]{4D4D4D}{0.58}} & \cellcolor[HTML]{C0FFC0}{\textcolor[HTML]{4D4D4D}{1.36}} & \cellcolor[HTML]{C0FFC0}{\textcolor[HTML]{4D4D4D}{1.36}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.16}} & \cellcolor[HTML]{F6FFF6}{\textcolor[HTML]{4D4D4D}{0.18}} & \cellcolor[HTML]{FBFFFB}{\textcolor[HTML]{4D4D4D}{0.08}} & \cellcolor[HTML]{FFD3D3}{\textcolor[HTML]{4D4D4D}{$-$1.31}} & \cellcolor[HTML]{FFD3D3}{\textcolor[HTML]{4D4D4D}{$-$1.30}} & \cellcolor[HTML]{FFD3D3}{\textcolor[HTML]{4D4D4D}{$-$1.30}} & \cellcolor[HTML]{FFD3D3}{\textcolor[HTML]{4D4D4D}{$-$1.30}} & \cellcolor[HTML]{DCFFDC}{\textcolor[HTML]{4D4D4D}{0.75}} & \cellcolor[HTML]{DDFFDD}{\textcolor[HTML]{4D4D4D}{0.73}}\\
Argentina & \cellcolor[HTML]{FF9F9F}{\textcolor[HTML]{4D4D4D}{$-$2.88}} & \cellcolor[HTML]{9CFF9C}{\textcolor[HTML]{4D4D4D}{2.14}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FF9E9E}{\textcolor[HTML]{4D4D4D}{$-$2.88}} & \cellcolor[HTML]{CBFFCB}{\textcolor[HTML]{4D4D4D}{1.11}} & \cellcolor[HTML]{9FFF9F}{\textcolor[HTML]{4D4D4D}{2.08}} & \cellcolor[HTML]{CDFFCD}{\textcolor[HTML]{4D4D4D}{1.08}} & \cellcolor[HTML]{CCFFCC}{\textcolor[HTML]{4D4D4D}{1.10}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FF9F9F}{\textcolor[HTML]{4D4D4D}{$-$2.87}} & \cellcolor[HTML]{CBFFCB}{\textcolor[HTML]{4D4D4D}{1.12}} & \cellcolor[HTML]{FF8F8F}{\textcolor[HTML]{4D4D4D}{$-$3.35}} & \cellcolor[HTML]{8FFF8F}{\textcolor[HTML]{4D4D4D}{2.42}} & \cellcolor[HTML]{D3FFD3}{\textcolor[HTML]{4D4D4D}{0.94}} & \cellcolor[HTML]{D1FFD1}{\textcolor[HTML]{4D4D4D}{0.98}} & \cellcolor[HTML]{FF9090}{\textcolor[HTML]{4D4D4D}{$-$3.32}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{D2FFD2}{\textcolor[HTML]{4D4D4D}{0.96}} & \cellcolor[HTML]{D2FFD2}{\textcolor[HTML]{4D4D4D}{0.96}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.18}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.18}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.20}} & \cellcolor[HTML]{D3FFD3}{\textcolor[HTML]{4D4D4D}{0.95}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.08}} & \cellcolor[HTML]{FFD3D3}{\textcolor[HTML]{4D4D4D}{$-$1.32}} & \cellcolor[HTML]{FFD2D2}{\textcolor[HTML]{4D4D4D}{$-$1.33}} & \cellcolor[HTML]{FFC8C8}{\textcolor[HTML]{4D4D4D}{$-$1.63}} & \cellcolor[HTML]{FFC9C9}{\textcolor[HTML]{4D4D4D}{$-$1.60}} & \cellcolor[HTML]{FFC8C8}{\textcolor[HTML]{4D4D4D}{$-$1.65}} & \cellcolor[HTML]{7FFF7F}{\textcolor[HTML]{4D4D4D}{2.76}} & \cellcolor[HTML]{7FFF7F}{\textcolor[HTML]{4D4D4D}{2.77}} & \cellcolor[HTML]{7FFF7F}{\textcolor[HTML]{4D4D4D}{2.77}} & \cellcolor[HTML]{7FFF7F}{\textcolor[HTML]{4D4D4D}{2.76}} & \cellcolor[HTML]{FF8C8C}{\textcolor[HTML]{4D4D4D}{$-$3.45}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
France & \cellcolor[HTML]{D6FFD6}{\textcolor[HTML]{4D4D4D}{0.87}} & \cellcolor[HTML]{FFE6E6}{\textcolor[HTML]{4D4D4D}{$-$0.74}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.03}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.05}} & \cellcolor[HTML]{D7FFD7}{\textcolor[HTML]{4D4D4D}{0.86}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.25}} & \cellcolor[HTML]{FFE7E7}{\textcolor[HTML]{4D4D4D}{$-$0.72}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.25}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{FFFEFE}{\textcolor[HTML]{4D4D4D}{$-$0.03}} & \cellcolor[HTML]{D7FFD7}{\textcolor[HTML]{4D4D4D}{0.85}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.25}} & \cellcolor[HTML]{C8FFC8}{\textcolor[HTML]{4D4D4D}{1.18}} & \cellcolor[HTML]{FFE5E5}{\textcolor[HTML]{4D4D4D}{$-$0.77}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.30}} & \cellcolor[HTML]{C8FFC8}{\textcolor[HTML]{4D4D4D}{1.19}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.22}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.30}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.04}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.04}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.02}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{D4FFD4}{\textcolor[HTML]{4D4D4D}{0.93}} & \cellcolor[HTML]{BAFFBA}{\textcolor[HTML]{4D4D4D}{1.49}} & \cellcolor[HTML]{B9FFB9}{\textcolor[HTML]{4D4D4D}{1.51}} & \cellcolor[HTML]{F1FFF1}{\textcolor[HTML]{4D4D4D}{0.29}} & \cellcolor[HTML]{F3FFF3}{\textcolor[HTML]{4D4D4D}{0.25}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.16}} & \cellcolor[HTML]{FFD1D1}{\textcolor[HTML]{4D4D4D}{$-$1.36}} & \cellcolor[HTML]{FFD1D1}{\textcolor[HTML]{4D4D4D}{$-$1.38}} & \cellcolor[HTML]{FFD1D1}{\textcolor[HTML]{4D4D4D}{$-$1.38}} & \cellcolor[HTML]{FFD1D1}{\textcolor[HTML]{4D4D4D}{$-$1.37}} & \cellcolor[HTML]{D3FFD3}{\textcolor[HTML]{4D4D4D}{0.95}} & \cellcolor[HTML]{FFFBFB}{\textcolor[HTML]{4D4D4D}{$-$0.09}}\\
England & \cellcolor[HTML]{D7FFD7}{\textcolor[HTML]{4D4D4D}{0.85}} & \cellcolor[HTML]{FFE6E6}{\textcolor[HTML]{4D4D4D}{$-$0.72}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.04}} & \cellcolor[HTML]{FFFEFE}{\textcolor[HTML]{4D4D4D}{$-$0.02}} & \cellcolor[HTML]{D6FFD6}{\textcolor[HTML]{4D4D4D}{0.87}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.25}} & \cellcolor[HTML]{FFE7E7}{\textcolor[HTML]{4D4D4D}{$-$0.71}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.07}} & \cellcolor[HTML]{D7FFD7}{\textcolor[HTML]{4D4D4D}{0.86}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{C8FFC8}{\textcolor[HTML]{4D4D4D}{1.18}} & \cellcolor[HTML]{FFE5E5}{\textcolor[HTML]{4D4D4D}{$-$0.77}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.30}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.27}} & \cellcolor[HTML]{C8FFC8}{\textcolor[HTML]{4D4D4D}{1.18}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.24}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.30}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.30}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.05}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.03}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.05}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.30}} & \cellcolor[HTML]{D3FFD3}{\textcolor[HTML]{4D4D4D}{0.95}} & \cellcolor[HTML]{BAFFBA}{\textcolor[HTML]{4D4D4D}{1.49}} & \cellcolor[HTML]{BAFFBA}{\textcolor[HTML]{4D4D4D}{1.48}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.26}} & \cellcolor[HTML]{F1FFF1}{\textcolor[HTML]{4D4D4D}{0.28}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.16}} & \cellcolor[HTML]{FFD0D0}{\textcolor[HTML]{4D4D4D}{$-$1.39}} & \cellcolor[HTML]{FFD1D1}{\textcolor[HTML]{4D4D4D}{$-$1.38}} & \cellcolor[HTML]{FFD1D1}{\textcolor[HTML]{4D4D4D}{$-$1.37}} & \cellcolor[HTML]{FFD1D1}{\textcolor[HTML]{4D4D4D}{$-$1.37}} & \cellcolor[HTML]{D3FFD3}{\textcolor[HTML]{4D4D4D}{0.95}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.08}}\\
Brazil & \cellcolor[HTML]{FFA0A0}{\textcolor[HTML]{4D4D4D}{$-$2.84}} & \cellcolor[HTML]{9DFF9D}{\textcolor[HTML]{4D4D4D}{2.11}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FF9E9E}{\textcolor[HTML]{4D4D4D}{$-$2.89}} & \cellcolor[HTML]{CCFFCC}{\textcolor[HTML]{4D4D4D}{1.10}} & \cellcolor[HTML]{9EFF9E}{\textcolor[HTML]{4D4D4D}{2.10}} & \cellcolor[HTML]{CBFFCB}{\textcolor[HTML]{4D4D4D}{1.12}} & \cellcolor[HTML]{CCFFCC}{\textcolor[HTML]{4D4D4D}{1.10}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FF9F9F}{\textcolor[HTML]{4D4D4D}{$-$2.88}} & \cellcolor[HTML]{CDFFCD}{\textcolor[HTML]{4D4D4D}{1.08}} & \cellcolor[HTML]{FF8E8E}{\textcolor[HTML]{4D4D4D}{$-$3.38}} & \cellcolor[HTML]{92FF92}{\textcolor[HTML]{4D4D4D}{2.37}} & \cellcolor[HTML]{D2FFD2}{\textcolor[HTML]{4D4D4D}{0.98}} & \cellcolor[HTML]{D1FFD1}{\textcolor[HTML]{4D4D4D}{0.99}} & \cellcolor[HTML]{FF8E8E}{\textcolor[HTML]{4D4D4D}{$-$3.39}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{D0FFD0}{\textcolor[HTML]{4D4D4D}{1.01}} & \cellcolor[HTML]{D1FFD1}{\textcolor[HTML]{4D4D4D}{0.99}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.19}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.18}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.20}} & \cellcolor[HTML]{D1FFD1}{\textcolor[HTML]{4D4D4D}{1.00}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.06}} & \cellcolor[HTML]{FFD0D0}{\textcolor[HTML]{4D4D4D}{$-$1.39}} & \cellcolor[HTML]{FFD0D0}{\textcolor[HTML]{4D4D4D}{$-$1.38}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.46}} & \cellcolor[HTML]{FFCDCD}{\textcolor[HTML]{4D4D4D}{$-$1.47}} & \cellcolor[HTML]{FFC6C6}{\textcolor[HTML]{4D4D4D}{$-$1.69}} & \cellcolor[HTML]{82FF82}{\textcolor[HTML]{4D4D4D}{2.71}} & \cellcolor[HTML]{81FF81}{\textcolor[HTML]{4D4D4D}{2.71}} & \cellcolor[HTML]{82FF82}{\textcolor[HTML]{4D4D4D}{2.70}} & \cellcolor[HTML]{81FF81}{\textcolor[HTML]{4D4D4D}{2.71}} & \cellcolor[HTML]{FF8E8E}{\textcolor[HTML]{4D4D4D}{$-$3.37}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Portugal & \cellcolor[HTML]{D5FFD5}{\textcolor[HTML]{4D4D4D}{0.91}} & \cellcolor[HTML]{FFE9E9}{\textcolor[HTML]{4D4D4D}{$-$0.66}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.22}} & \cellcolor[HTML]{D4FFD4}{\textcolor[HTML]{4D4D4D}{0.92}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.18}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.68}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.17}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.19}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.20}} & \cellcolor[HTML]{D5FFD5}{\textcolor[HTML]{4D4D4D}{0.91}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.20}} & \cellcolor[HTML]{C7FFC7}{\textcolor[HTML]{4D4D4D}{1.20}} & \cellcolor[HTML]{FFE9E9}{\textcolor[HTML]{4D4D4D}{$-$0.64}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.28}} & \cellcolor[HTML]{C8FFC8}{\textcolor[HTML]{4D4D4D}{1.19}} & \cellcolor[HTML]{FFF1F1}{\textcolor[HTML]{4D4D4D}{$-$0.40}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.28}} & \cellcolor[HTML]{FEFFFE}{\textcolor[HTML]{4D4D4D}{0.02}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.04}} & \cellcolor[HTML]{FEFFFE}{\textcolor[HTML]{4D4D4D}{0.01}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.27}} & \cellcolor[HTML]{D7FFD7}{\textcolor[HTML]{4D4D4D}{0.86}} & \cellcolor[HTML]{BFFFBF}{\textcolor[HTML]{4D4D4D}{1.38}} & \cellcolor[HTML]{BEFFBE}{\textcolor[HTML]{4D4D4D}{1.40}} & \cellcolor[HTML]{E2FFE2}{\textcolor[HTML]{4D4D4D}{0.63}} & \cellcolor[HTML]{E3FFE3}{\textcolor[HTML]{4D4D4D}{0.60}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.06}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.46}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.44}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.44}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.45}} & \cellcolor[HTML]{CFFFCF}{\textcolor[HTML]{4D4D4D}{1.03}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.15}}\\
Netherlands & \cellcolor[HTML]{D5FFD5}{\textcolor[HTML]{4D4D4D}{0.91}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.68}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.22}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.22}} & \cellcolor[HTML]{D4FFD4}{\textcolor[HTML]{4D4D4D}{0.93}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.18}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.66}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.19}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.20}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{D4FFD4}{\textcolor[HTML]{4D4D4D}{0.92}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.17}} & \cellcolor[HTML]{C7FFC7}{\textcolor[HTML]{4D4D4D}{1.20}} & \cellcolor[HTML]{FFE9E9}{\textcolor[HTML]{4D4D4D}{$-$0.64}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.27}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.30}} & \cellcolor[HTML]{C7FFC7}{\textcolor[HTML]{4D4D4D}{1.20}} & \cellcolor[HTML]{FFF1F1}{\textcolor[HTML]{4D4D4D}{$-$0.41}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.27}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.02}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.03}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.03}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{D7FFD7}{\textcolor[HTML]{4D4D4D}{0.87}} & \cellcolor[HTML]{BEFFBE}{\textcolor[HTML]{4D4D4D}{1.41}} & \cellcolor[HTML]{BEFFBE}{\textcolor[HTML]{4D4D4D}{1.39}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{E3FFE3}{\textcolor[HTML]{4D4D4D}{0.59}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.06}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.45}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.45}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.46}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.45}} & \cellcolor[HTML]{CEFFCE}{\textcolor[HTML]{4D4D4D}{1.06}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.13}}\\
Belgium & \cellcolor[HTML]{D5FFD5}{\textcolor[HTML]{4D4D4D}{0.91}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.68}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.20}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{D4FFD4}{\textcolor[HTML]{4D4D4D}{0.92}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.19}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.66}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.21}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.20}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.19}} & \cellcolor[HTML]{D5FFD5}{\textcolor[HTML]{4D4D4D}{0.91}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.18}} & \cellcolor[HTML]{C8FFC8}{\textcolor[HTML]{4D4D4D}{1.19}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.67}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.28}} & \cellcolor[HTML]{C7FFC7}{\textcolor[HTML]{4D4D4D}{1.21}} & \cellcolor[HTML]{FFF1F1}{\textcolor[HTML]{4D4D4D}{$-$0.42}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{FEFFFE}{\textcolor[HTML]{4D4D4D}{0.02}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.03}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.03}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.28}} & \cellcolor[HTML]{D6FFD6}{\textcolor[HTML]{4D4D4D}{0.88}} & \cellcolor[HTML]{BFFFBF}{\textcolor[HTML]{4D4D4D}{1.37}} & \cellcolor[HTML]{BEFFBE}{\textcolor[HTML]{4D4D4D}{1.39}} & \cellcolor[HTML]{E3FFE3}{\textcolor[HTML]{4D4D4D}{0.60}} & \cellcolor[HTML]{E4FFE4}{\textcolor[HTML]{4D4D4D}{0.58}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.06}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.45}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.45}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.44}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.45}} & \cellcolor[HTML]{CEFFCE}{\textcolor[HTML]{4D4D4D}{1.05}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.14}}\\
Germany & \cellcolor[HTML]{D4FFD4}{\textcolor[HTML]{4D4D4D}{0.92}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.66}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.22}} & \cellcolor[HTML]{D5FFD5}{\textcolor[HTML]{4D4D4D}{0.91}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.21}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.67}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.17}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.19}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.21}} & \cellcolor[HTML]{D4FFD4}{\textcolor[HTML]{4D4D4D}{0.92}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.18}} & \cellcolor[HTML]{C7FFC7}{\textcolor[HTML]{4D4D4D}{1.21}} & \cellcolor[HTML]{FFE9E9}{\textcolor[HTML]{4D4D4D}{$-$0.64}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.27}} & \cellcolor[HTML]{C8FFC8}{\textcolor[HTML]{4D4D4D}{1.19}} & \cellcolor[HTML]{FFF1F1}{\textcolor[HTML]{4D4D4D}{$-$0.40}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.28}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.30}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.02}} & \cellcolor[HTML]{FDFFFD}{\textcolor[HTML]{4D4D4D}{0.04}} & \cellcolor[HTML]{FEFFFE}{\textcolor[HTML]{4D4D4D}{0.02}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.31}} & \cellcolor[HTML]{D6FFD6}{\textcolor[HTML]{4D4D4D}{0.88}} & \cellcolor[HTML]{BFFFBF}{\textcolor[HTML]{4D4D4D}{1.39}} & \cellcolor[HTML]{BFFFBF}{\textcolor[HTML]{4D4D4D}{1.39}} & \cellcolor[HTML]{E4FFE4}{\textcolor[HTML]{4D4D4D}{0.58}} & \cellcolor[HTML]{E3FFE3}{\textcolor[HTML]{4D4D4D}{0.59}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.06}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.45}} & \cellcolor[HTML]{FFCFCF}{\textcolor[HTML]{4D4D4D}{$-$1.44}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.45}} & \cellcolor[HTML]{FFCECE}{\textcolor[HTML]{4D4D4D}{$-$1.46}} & \cellcolor[HTML]{CFFFCF}{\textcolor[HTML]{4D4D4D}{1.04}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.14}}\\
Croatia & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{CBFFCB}{\textcolor[HTML]{4D4D4D}{1.12}} & \cellcolor[HTML]{BDFFBD}{\textcolor[HTML]{4D4D4D}{1.41}} & \cellcolor[HTML]{FFE0E0}{\textcolor[HTML]{4D4D4D}{$-$0.90}} & \cellcolor[HTML]{FFE0E0}{\textcolor[HTML]{4D4D4D}{$-$0.91}} & \cellcolor[HTML]{CAFFCA}{\textcolor[HTML]{4D4D4D}{1.13}} & \cellcolor[HTML]{BEFFBE}{\textcolor[HTML]{4D4D4D}{1.39}} & \cellcolor[HTML]{FFE1E1}{\textcolor[HTML]{4D4D4D}{$-$0.88}} & \cellcolor[HTML]{FFE1E1}{\textcolor[HTML]{4D4D4D}{$-$0.89}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.16}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.19}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.22}} & \cellcolor[HTML]{FFE0E0}{\textcolor[HTML]{4D4D4D}{$-$0.90}} & \cellcolor[HTML]{FFE5E5}{\textcolor[HTML]{4D4D4D}{$-$0.77}} & \cellcolor[HTML]{D1FFD1}{\textcolor[HTML]{4D4D4D}{0.99}} & \cellcolor[HTML]{D0FFD0}{\textcolor[HTML]{4D4D4D}{1.01}} & \cellcolor[HTML]{FFF2F2}{\textcolor[HTML]{4D4D4D}{$-$0.38}} & \cellcolor[HTML]{FFF3F3}{\textcolor[HTML]{4D4D4D}{$-$0.35}} & \cellcolor[HTML]{F9FFF9}{\textcolor[HTML]{4D4D4D}{0.13}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{C8FFC8}{\textcolor[HTML]{4D4D4D}{1.18}} & \cellcolor[HTML]{FFE5E5}{\textcolor[HTML]{4D4D4D}{$-$0.75}}\\
Morocco & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF2F2}{\textcolor[HTML]{4D4D4D}{$-$0.38}} & \cellcolor[HTML]{FFE5E5}{\textcolor[HTML]{4D4D4D}{$-$0.78}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF3F3}{\textcolor[HTML]{4D4D4D}{$-$0.34}} & \cellcolor[HTML]{FFF3F3}{\textcolor[HTML]{4D4D4D}{$-$0.35}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{E3FFE3}{\textcolor[HTML]{4D4D4D}{0.60}} & \cellcolor[HTML]{E2FFE2}{\textcolor[HTML]{4D4D4D}{0.62}} & \cellcolor[HTML]{E1FFE1}{\textcolor[HTML]{4D4D4D}{0.63}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFD3D3}{\textcolor[HTML]{4D4D4D}{$-$1.32}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF2F2}{\textcolor[HTML]{4D4D4D}{$-$0.36}} & \cellcolor[HTML]{FFF2F2}{\textcolor[HTML]{4D4D4D}{$-$0.37}} & \cellcolor[HTML]{EDFFED}{\textcolor[HTML]{4D4D4D}{0.37}} & \cellcolor[HTML]{F8FFF8}{\textcolor[HTML]{4D4D4D}{0.14}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.16}} & \cellcolor[HTML]{F8FFF8}{\textcolor[HTML]{4D4D4D}{0.15}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.17}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{CDFFCD}{\textcolor[HTML]{4D4D4D}{1.07}}\\
Colombia & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.55}} & \cellcolor[HTML]{FFD6D6}{\textcolor[HTML]{4D4D4D}{$-$1.21}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.17}} & \cellcolor[HTML]{F8FFF8}{\textcolor[HTML]{4D4D4D}{0.13}} & \cellcolor[HTML]{E6FFE6}{\textcolor[HTML]{4D4D4D}{0.53}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.17}} & \cellcolor[HTML]{F8FFF8}{\textcolor[HTML]{4D4D4D}{0.15}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.22}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.20}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.16}} & \cellcolor[HTML]{B2FFB2}{\textcolor[HTML]{4D4D4D}{1.67}} & \cellcolor[HTML]{FBFFFB}{\textcolor[HTML]{4D4D4D}{0.08}} & \cellcolor[HTML]{FAFFFA}{\textcolor[HTML]{4D4D4D}{0.10}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.05}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.07}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.68}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.31}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.31}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.32}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.31}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.03}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Uruguay & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{FFD6D6}{\textcolor[HTML]{4D4D4D}{$-$1.21}} & \cellcolor[HTML]{F8FFF8}{\textcolor[HTML]{4D4D4D}{0.15}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.16}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.55}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F9FFF9}{\textcolor[HTML]{4D4D4D}{0.13}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.15}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.22}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.21}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.17}} & \cellcolor[HTML]{B2FFB2}{\textcolor[HTML]{4D4D4D}{1.66}} & \cellcolor[HTML]{FBFFFB}{\textcolor[HTML]{4D4D4D}{0.09}} & \cellcolor[HTML]{FAFFFA}{\textcolor[HTML]{4D4D4D}{0.10}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.05}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.06}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.67}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.32}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.32}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.30}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.32}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.03}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Switzerland & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{CAFFCA}{\textcolor[HTML]{4D4D4D}{1.13}} & \cellcolor[HTML]{BEFFBE}{\textcolor[HTML]{4D4D4D}{1.41}} & \cellcolor[HTML]{FFE1E1}{\textcolor[HTML]{4D4D4D}{$-$0.88}} & \cellcolor[HTML]{FFE0E0}{\textcolor[HTML]{4D4D4D}{$-$0.91}} & \cellcolor[HTML]{CAFFCA}{\textcolor[HTML]{4D4D4D}{1.13}} & \cellcolor[HTML]{BFFFBF}{\textcolor[HTML]{4D4D4D}{1.38}} & \cellcolor[HTML]{FFE1E1}{\textcolor[HTML]{4D4D4D}{$-$0.89}} & \cellcolor[HTML]{FFE0E0}{\textcolor[HTML]{4D4D4D}{$-$0.90}} & \cellcolor[HTML]{FFF9F9}{\textcolor[HTML]{4D4D4D}{$-$0.18}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.19}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.22}} & \cellcolor[HTML]{FFE1E1}{\textcolor[HTML]{4D4D4D}{$-$0.89}} & \cellcolor[HTML]{FFE5E5}{\textcolor[HTML]{4D4D4D}{$-$0.77}} & \cellcolor[HTML]{D1FFD1}{\textcolor[HTML]{4D4D4D}{0.99}} & \cellcolor[HTML]{D2FFD2}{\textcolor[HTML]{4D4D4D}{0.97}} & \cellcolor[HTML]{FFF3F3}{\textcolor[HTML]{4D4D4D}{$-$0.36}} & \cellcolor[HTML]{FFF3F3}{\textcolor[HTML]{4D4D4D}{$-$0.35}} & \cellcolor[HTML]{F9FFF9}{\textcolor[HTML]{4D4D4D}{0.11}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.27}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.25}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.25}} & \cellcolor[HTML]{C9FFC9}{\textcolor[HTML]{4D4D4D}{1.16}} & \cellcolor[HTML]{FFE7E7}{\textcolor[HTML]{4D4D4D}{$-$0.71}}\\
Japan & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFDBDB}{\textcolor[HTML]{4D4D4D}{$-$1.06}} & \cellcolor[HTML]{F4FFF4}{\textcolor[HTML]{4D4D4D}{0.23}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.54}} & \cellcolor[HTML]{E4FFE4}{\textcolor[HTML]{4D4D4D}{0.57}} & \cellcolor[HTML]{FFDADA}{\textcolor[HTML]{4D4D4D}{$-$1.09}} & \cellcolor[HTML]{FFE1E1}{\textcolor[HTML]{4D4D4D}{$-$0.87}} & \cellcolor[HTML]{E6FFE6}{\textcolor[HTML]{4D4D4D}{0.53}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{E4FFE4}{\textcolor[HTML]{4D4D4D}{0.58}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFE3E3}{\textcolor[HTML]{4D4D4D}{$-$0.81}} & \cellcolor[HTML]{FFE4E4}{\textcolor[HTML]{4D4D4D}{$-$0.81}} & \cellcolor[HTML]{ECFFEC}{\textcolor[HTML]{4D4D4D}{0.40}} & \cellcolor[HTML]{EBFFEB}{\textcolor[HTML]{4D4D4D}{0.42}} & \cellcolor[HTML]{F4FFF4}{\textcolor[HTML]{4D4D4D}{0.24}} & \cellcolor[HTML]{EEFFEE}{\textcolor[HTML]{4D4D4D}{0.35}} & \cellcolor[HTML]{EEFFEE}{\textcolor[HTML]{4D4D4D}{0.36}} & \cellcolor[HTML]{EEFFEE}{\textcolor[HTML]{4D4D4D}{0.36}} & \cellcolor[HTML]{EFFFEF}{\textcolor[HTML]{4D4D4D}{0.34}} & \cellcolor[HTML]{FFE2E2}{\textcolor[HTML]{4D4D4D}{$-$0.85}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Senegal & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF3F3}{\textcolor[HTML]{4D4D4D}{$-$0.35}} & \cellcolor[HTML]{FFE4E4}{\textcolor[HTML]{4D4D4D}{$-$0.80}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF2F2}{\textcolor[HTML]{4D4D4D}{$-$0.38}} & \cellcolor[HTML]{FFF3F3}{\textcolor[HTML]{4D4D4D}{$-$0.35}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{E2FFE2}{\textcolor[HTML]{4D4D4D}{0.63}} & \cellcolor[HTML]{E2FFE2}{\textcolor[HTML]{4D4D4D}{0.62}} & \cellcolor[HTML]{E1FFE1}{\textcolor[HTML]{4D4D4D}{0.64}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFD2D2}{\textcolor[HTML]{4D4D4D}{$-$1.33}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF2F2}{\textcolor[HTML]{4D4D4D}{$-$0.37}} & \cellcolor[HTML]{FFF2F2}{\textcolor[HTML]{4D4D4D}{$-$0.37}} & \cellcolor[HTML]{EDFFED}{\textcolor[HTML]{4D4D4D}{0.38}} & \cellcolor[HTML]{F8FFF8}{\textcolor[HTML]{4D4D4D}{0.15}} & \cellcolor[HTML]{F8FFF8}{\textcolor[HTML]{4D4D4D}{0.15}} & \cellcolor[HTML]{F8FFF8}{\textcolor[HTML]{4D4D4D}{0.14}} & \cellcolor[HTML]{F8FFF8}{\textcolor[HTML]{4D4D4D}{0.15}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{CCFFCC}{\textcolor[HTML]{4D4D4D}{1.10}}\\
Iran & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFDADA}{\textcolor[HTML]{4D4D4D}{$-$1.09}} & \cellcolor[HTML]{F3FFF3}{\textcolor[HTML]{4D4D4D}{0.26}} & \cellcolor[HTML]{E4FFE4}{\textcolor[HTML]{4D4D4D}{0.58}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{FFDADA}{\textcolor[HTML]{4D4D4D}{$-$1.08}} & \cellcolor[HTML]{FFE2E2}{\textcolor[HTML]{4D4D4D}{$-$0.86}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{E6FFE6}{\textcolor[HTML]{4D4D4D}{0.52}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.55}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFE3E3}{\textcolor[HTML]{4D4D4D}{$-$0.82}} & \cellcolor[HTML]{FFE3E3}{\textcolor[HTML]{4D4D4D}{$-$0.82}} & \cellcolor[HTML]{EAFFEA}{\textcolor[HTML]{4D4D4D}{0.45}} & \cellcolor[HTML]{EBFFEB}{\textcolor[HTML]{4D4D4D}{0.42}} & \cellcolor[HTML]{F4FFF4}{\textcolor[HTML]{4D4D4D}{0.23}} & \cellcolor[HTML]{EEFFEE}{\textcolor[HTML]{4D4D4D}{0.35}} & \cellcolor[HTML]{EEFFEE}{\textcolor[HTML]{4D4D4D}{0.36}} & \cellcolor[HTML]{EFFFEF}{\textcolor[HTML]{4D4D4D}{0.34}} & \cellcolor[HTML]{EFFFEF}{\textcolor[HTML]{4D4D4D}{0.34}} & \cellcolor[HTML]{FFE3E3}{\textcolor[HTML]{4D4D4D}{$-$0.84}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
South Korea & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFDBDB}{\textcolor[HTML]{4D4D4D}{$-$1.07}} & \cellcolor[HTML]{F4FFF4}{\textcolor[HTML]{4D4D4D}{0.23}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{E6FFE6}{\textcolor[HTML]{4D4D4D}{0.53}} & \cellcolor[HTML]{FFDCDC}{\textcolor[HTML]{4D4D4D}{$-$1.04}} & \cellcolor[HTML]{FFE2E2}{\textcolor[HTML]{4D4D4D}{$-$0.87}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{E4FFE4}{\textcolor[HTML]{4D4D4D}{0.58}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{E6FFE6}{\textcolor[HTML]{4D4D4D}{0.52}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFE4E4}{\textcolor[HTML]{4D4D4D}{$-$0.78}} & \cellcolor[HTML]{FFE4E4}{\textcolor[HTML]{4D4D4D}{$-$0.78}} & \cellcolor[HTML]{EBFFEB}{\textcolor[HTML]{4D4D4D}{0.42}} & \cellcolor[HTML]{ECFFEC}{\textcolor[HTML]{4D4D4D}{0.39}} & \cellcolor[HTML]{F5FFF5}{\textcolor[HTML]{4D4D4D}{0.20}} & \cellcolor[HTML]{EEFFEE}{\textcolor[HTML]{4D4D4D}{0.37}} & \cellcolor[HTML]{F0FFF0}{\textcolor[HTML]{4D4D4D}{0.32}} & \cellcolor[HTML]{EDFFED}{\textcolor[HTML]{4D4D4D}{0.37}} & \cellcolor[HTML]{EEFFEE}{\textcolor[HTML]{4D4D4D}{0.37}} & \cellcolor[HTML]{FFE1E1}{\textcolor[HTML]{4D4D4D}{$-$0.88}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Ecuador & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.55}} & \cellcolor[HTML]{FFD7D7}{\textcolor[HTML]{4D4D4D}{$-$1.20}} & \cellcolor[HTML]{F8FFF8}{\textcolor[HTML]{4D4D4D}{0.14}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.16}} & \cellcolor[HTML]{E6FFE6}{\textcolor[HTML]{4D4D4D}{0.54}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.17}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.17}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.25}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.22}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.21}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.16}} & \cellcolor[HTML]{B2FFB2}{\textcolor[HTML]{4D4D4D}{1.66}} & \cellcolor[HTML]{FBFFFB}{\textcolor[HTML]{4D4D4D}{0.08}} & \cellcolor[HTML]{FBFFFB}{\textcolor[HTML]{4D4D4D}{0.08}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.05}} & \cellcolor[HTML]{FCFFFC}{\textcolor[HTML]{4D4D4D}{0.05}} & \cellcolor[HTML]{FFE8E8}{\textcolor[HTML]{4D4D4D}{$-$0.66}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.29}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.31}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.32}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.30}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.03}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Austria & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{CBFFCB}{\textcolor[HTML]{4D4D4D}{1.12}} & \cellcolor[HTML]{BDFFBD}{\textcolor[HTML]{4D4D4D}{1.41}} & \cellcolor[HTML]{FFE0E0}{\textcolor[HTML]{4D4D4D}{$-$0.92}} & \cellcolor[HTML]{FFE2E2}{\textcolor[HTML]{4D4D4D}{$-$0.87}} & \cellcolor[HTML]{CAFFCA}{\textcolor[HTML]{4D4D4D}{1.14}} & \cellcolor[HTML]{BFFFBF}{\textcolor[HTML]{4D4D4D}{1.39}} & \cellcolor[HTML]{FFE1E1}{\textcolor[HTML]{4D4D4D}{$-$0.90}} & \cellcolor[HTML]{FFE1E1}{\textcolor[HTML]{4D4D4D}{$-$0.89}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.19}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.19}} & \cellcolor[HTML]{FFF8F8}{\textcolor[HTML]{4D4D4D}{$-$0.20}} & \cellcolor[HTML]{FFE0E0}{\textcolor[HTML]{4D4D4D}{$-$0.90}} & \cellcolor[HTML]{FFE4E4}{\textcolor[HTML]{4D4D4D}{$-$0.79}} & \cellcolor[HTML]{D1FFD1}{\textcolor[HTML]{4D4D4D}{1.00}} & \cellcolor[HTML]{D2FFD2}{\textcolor[HTML]{4D4D4D}{0.96}} & \cellcolor[HTML]{FFF2F2}{\textcolor[HTML]{4D4D4D}{$-$0.38}} & \cellcolor[HTML]{FFF3F3}{\textcolor[HTML]{4D4D4D}{$-$0.36}} & \cellcolor[HTML]{F9FFF9}{\textcolor[HTML]{4D4D4D}{0.12}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.25}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.25}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.24}} & \cellcolor[HTML]{C9FFC9}{\textcolor[HTML]{4D4D4D}{1.17}} & \cellcolor[HTML]{FFE7E7}{\textcolor[HTML]{4D4D4D}{$-$0.71}}\\
Australia & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFDADA}{\textcolor[HTML]{4D4D4D}{$-$1.09}} & \cellcolor[HTML]{F3FFF3}{\textcolor[HTML]{4D4D4D}{0.26}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{FFDADA}{\textcolor[HTML]{4D4D4D}{$-$1.08}} & \cellcolor[HTML]{FFE2E2}{\textcolor[HTML]{4D4D4D}{$-$0.86}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.55}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.55}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFE4E4}{\textcolor[HTML]{4D4D4D}{$-$0.80}} & \cellcolor[HTML]{FFE3E3}{\textcolor[HTML]{4D4D4D}{$-$0.81}} & \cellcolor[HTML]{EBFFEB}{\textcolor[HTML]{4D4D4D}{0.43}} & \cellcolor[HTML]{ECFFEC}{\textcolor[HTML]{4D4D4D}{0.39}} & \cellcolor[HTML]{F3FFF3}{\textcolor[HTML]{4D4D4D}{0.25}} & \cellcolor[HTML]{EEFFEE}{\textcolor[HTML]{4D4D4D}{0.35}} & \cellcolor[HTML]{EDFFED}{\textcolor[HTML]{4D4D4D}{0.37}} & \cellcolor[HTML]{EFFFEF}{\textcolor[HTML]{4D4D4D}{0.34}} & \cellcolor[HTML]{F0FFF0}{\textcolor[HTML]{4D4D4D}{0.33}} & \cellcolor[HTML]{FFE2E2}{\textcolor[HTML]{4D4D4D}{$-$0.85}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Norway & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FEFFFE}{\textcolor[HTML]{4D4D4D}{0.01}} & \cellcolor[HTML]{FFF2F2}{\textcolor[HTML]{4D4D4D}{$-$0.37}} & \cellcolor[HTML]{FFF2F2}{\textcolor[HTML]{4D4D4D}{$-$0.38}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{F9FFF9}{\textcolor[HTML]{4D4D4D}{0.12}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.14}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.14}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.14}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.15}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{CDFFCD}{\textcolor[HTML]{4D4D4D}{1.08}}\\
Panama & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.27}} & \cellcolor[HTML]{E1FFE1}{\textcolor[HTML]{4D4D4D}{0.65}} & \cellcolor[HTML]{E1FFE1}{\textcolor[HTML]{4D4D4D}{0.64}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.28}} & \cellcolor[HTML]{FFF3F3}{\textcolor[HTML]{4D4D4D}{$-$0.34}} & \cellcolor[HTML]{FFF5F5}{\textcolor[HTML]{4D4D4D}{$-$0.30}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.31}} & \cellcolor[HTML]{FFF4F4}{\textcolor[HTML]{4D4D4D}{$-$0.33}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Egypt & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.24}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F3FFF3}{\textcolor[HTML]{4D4D4D}{0.26}} & \cellcolor[HTML]{F3FFF3}{\textcolor[HTML]{4D4D4D}{0.25}} & \cellcolor[HTML]{E8FFE8}{\textcolor[HTML]{4D4D4D}{0.50}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.09}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.09}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.06}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.08}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF0F0}{\textcolor[HTML]{4D4D4D}{$-$0.45}}\\
Algeria & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.26}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.26}} & \cellcolor[HTML]{F4FFF4}{\textcolor[HTML]{4D4D4D}{0.24}} & \cellcolor[HTML]{E8FFE8}{\textcolor[HTML]{4D4D4D}{0.49}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.07}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.07}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.07}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.08}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF0F0}{\textcolor[HTML]{4D4D4D}{$-$0.43}}\\
Scotland & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FEFFFE}{\textcolor[HTML]{4D4D4D}{0.02}} & \cellcolor[HTML]{FFF3F3}{\textcolor[HTML]{4D4D4D}{$-$0.35}} & \cellcolor[HTML]{FFF2F2}{\textcolor[HTML]{4D4D4D}{$-$0.39}} & \cellcolor[HTML]{FFF6F6}{\textcolor[HTML]{4D4D4D}{$-$0.25}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.24}} & \cellcolor[HTML]{FAFFFA}{\textcolor[HTML]{4D4D4D}{0.10}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.14}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.13}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.15}} & \cellcolor[HTML]{FFFAFA}{\textcolor[HTML]{4D4D4D}{$-$0.14}} & \cellcolor[HTML]{E5FFE5}{\textcolor[HTML]{4D4D4D}{0.56}} & \cellcolor[HTML]{CCFFCC}{\textcolor[HTML]{4D4D4D}{1.09}}\\
Paraguay & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{D6FFD6}{\textcolor[HTML]{4D4D4D}{0.89}} & \cellcolor[HTML]{F4FFF4}{\textcolor[HTML]{4D4D4D}{0.22}} & \cellcolor[HTML]{F4FFF4}{\textcolor[HTML]{4D4D4D}{0.22}} & \cellcolor[HTML]{FFEDED}{\textcolor[HTML]{4D4D4D}{$-$0.53}} & \cellcolor[HTML]{FFEDED}{\textcolor[HTML]{4D4D4D}{$-$0.53}} & \cellcolor[HTML]{FFDBDB}{\textcolor[HTML]{4D4D4D}{$-$1.05}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.15}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.16}} & \cellcolor[HTML]{F6FFF6}{\textcolor[HTML]{4D4D4D}{0.18}} & \cellcolor[HTML]{F7FFF7}{\textcolor[HTML]{4D4D4D}{0.17}} & \cellcolor[HTML]{F9FFF9}{\textcolor[HTML]{4D4D4D}{0.12}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Tunisia & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F3FFF3}{\textcolor[HTML]{4D4D4D}{0.25}} & \cellcolor[HTML]{F3FFF3}{\textcolor[HTML]{4D4D4D}{0.24}} & \cellcolor[HTML]{E9FFE9}{\textcolor[HTML]{4D4D4D}{0.47}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.05}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.09}} & \cellcolor[HTML]{FFFBFB}{\textcolor[HTML]{4D4D4D}{$-$0.10}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.09}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF1F1}{\textcolor[HTML]{4D4D4D}{$-$0.41}}\\
Ivory Coast & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.23}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F3FFF3}{\textcolor[HTML]{4D4D4D}{0.26}} & \cellcolor[HTML]{F4FFF4}{\textcolor[HTML]{4D4D4D}{0.22}} & \cellcolor[HTML]{E8FFE8}{\textcolor[HTML]{4D4D4D}{0.48}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.07}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.07}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.08}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.08}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF0F0}{\textcolor[HTML]{4D4D4D}{$-$0.44}}\\
Uzbekistan & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFFEFE}{\textcolor[HTML]{4D4D4D}{$-$0.03}} & \cellcolor[HTML]{FFFEFE}{\textcolor[HTML]{4D4D4D}{$-$0.01}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.08}} & \cellcolor[HTML]{FFFBFB}{\textcolor[HTML]{4D4D4D}{$-$0.09}} & \cellcolor[HTML]{FFF1F1}{\textcolor[HTML]{4D4D4D}{$-$0.41}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.26}} & \cellcolor[HTML]{F3FFF3}{\textcolor[HTML]{4D4D4D}{0.25}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.27}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.27}} & \cellcolor[HTML]{FFF1F1}{\textcolor[HTML]{4D4D4D}{$-$0.42}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Qatar & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.07}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.05}} & \cellcolor[HTML]{FFFBFB}{\textcolor[HTML]{4D4D4D}{$-$0.09}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.05}} & \cellcolor[HTML]{FFF0F0}{\textcolor[HTML]{4D4D4D}{$-$0.44}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.27}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.28}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.28}} & \cellcolor[HTML]{F1FFF1}{\textcolor[HTML]{4D4D4D}{0.29}} & \cellcolor[HTML]{FFF1F1}{\textcolor[HTML]{4D4D4D}{$-$0.41}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
Saudi Arabia & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.06}} & \cellcolor[HTML]{FFFEFE}{\textcolor[HTML]{4D4D4D}{$-$0.03}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.09}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.06}} & \cellcolor[HTML]{FFF0F0}{\textcolor[HTML]{4D4D4D}{$-$0.44}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.27}} & \cellcolor[HTML]{F1FFF1}{\textcolor[HTML]{4D4D4D}{0.28}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.27}} & \cellcolor[HTML]{F2FFF2}{\textcolor[HTML]{4D4D4D}{0.27}} & \cellcolor[HTML]{FFF1F1}{\textcolor[HTML]{4D4D4D}{$-$0.42}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}}\\
South Africa & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFF7F7}{\textcolor[HTML]{4D4D4D}{$-$0.22}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{F4FFF4}{\textcolor[HTML]{4D4D4D}{0.24}} & \cellcolor[HTML]{F3FFF3}{\textcolor[HTML]{4D4D4D}{0.25}} & \cellcolor[HTML]{E8FFE8}{\textcolor[HTML]{4D4D4D}{0.48}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.07}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.09}} & \cellcolor[HTML]{FFFCFC}{\textcolor[HTML]{4D4D4D}{$-$0.08}} & \cellcolor[HTML]{FFFDFD}{\textcolor[HTML]{4D4D4D}{$-$0.06}} & \cellcolor[HTML]{F0F0F0}{\textcolor[HTML]{4D4D4D}{}} & \cellcolor[HTML]{FFEFEF}{\textcolor[HTML]{4D4D4D}{$-$0.45}}\\
\bottomrule
\end{tabular}
